The Complexity of Clickomania

We study a popular puzzle game known variously as Clickomania and Same Game. Basically, a rectangular grid of blocks is initially colored with some number of colors, and the player repeatedly removes a chosen connected monochromatic group of at least two square blocks, and any blocks above it fall down. We show that one-column puzzles can be solved, i.e., the maximum possible number of blocks can be removed, in linear time for two colors, and in polynomial time for an arbitrary number of colors. On the other hand, deciding whether a puzzle is solvable (all blocks can be removed) is NP-complete for two columns and five colors, or five columns and three colors.

==> all.tex <==
\begin{picture}(0,0)%
\epsfbox{all.eps}%
\end{picture}%
\setlength{\unitlength}{1973truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14689,21070)(474,-24869)
\put(6751,-14461){\makebox(0,0)[b]{\smash{\rm \footnotesize (b)}}}
\put(3151,-14461){\makebox(0,0)[b]{\smash{\rm \footnotesize (a) The board.}}}
\put(2701,-10486){\makebox(0,0)[b]{\smash{\rm \footnotesize$V_1$}}}
\put(2701,-12661){\makebox(0,0)[b]{\smash{\rm \footnotesize$V_0$}}}
\put(2701,-6286){\makebox(0,0)[b]{\smash{\rm \footnotesize$V_n$}}}
\put(1951,-12661){\makebox(0,0)[rb]{\smash{\rm \footnotesize$h_v$}}}
\put(1951,-13711){\makebox(0,0)[rb]{\smash{\rm \footnotesize$3h_0$}}}
\put(3451,-10636){\makebox(0,0)[b]{\smash{\rm \footnotesize$CB$}}}
\put(4351,-11686){\makebox(0,0)[lb]{\smash{\rm \footnotesize$6h_0$}}}
\put(4351,-12961){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_v$}}}
\put(6976,-6286){\makebox(0,0)[b]{\smash{\rm \footnotesize$CB$}}}
\put(6301,-5761){\makebox(0,0)[b]{\smash{\rm \footnotesize$V_i$}}}
\put(5551,-13486){\makebox(0,0)[rb]{\smash{\rm \footnotesize$2h_0$}}}
\put(5551,-12811){\makebox(0,0)[rb]{\smash{\rm \footnotesize$h_0$}}}
\put(7951,-8911){\makebox(0,0)[lb]{\smash{\rm \footnotesize$6h_0$}}}
\put(7951,-12061){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_v$}}}
\put(6301,-13561){\makebox(0,0)[b]{\smash{\rm \footnotesize$S_i$}}}
\put(6301,-12811){\makebox(0,0)[b]{\smash{\rm \footnotesize$\bar{S}_i$}}}
\put(6301,-10786){\makebox(0,0)[b]{\smash{\rm \footnotesize$V_{i-1}$}}}
\put(6301,-7786){\makebox(0,0)[b]{\smash{\rm \footnotesize$\bar{S}_{i+1}$}}}
\put(6301,-8536){\makebox(0,0)[b]{\smash{\rm \footnotesize$S_{i+1}$}}}
\put(5551,-10786){\makebox(0,0)[rb]{\smash{\rm \footnotesize$h_v$}}}
\put(10351,-14461){\makebox(0,0)[b]{\smash{\rm \footnotesize (c) $V_i$ and $CB$}}}
\put(10651,-13261){\makebox(0,0)[b]{\smash{\rm \footnotesize$C_1$}}}
\put(10651,-7561){\makebox(0,0)[b]{\smash{\rm \footnotesize$C_m$}}}
\put(10651,-10411){\makebox(0,0)[b]{\smash{\rm \footnotesize$C_j$}}}
\put(7951,-6361){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_{CB}$}}}
\put(4351,-10636){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_{CB}$}}}
\put(15151,-13261){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_0$}}}
\put(15151,-5761){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_b$}}}
\put(14251,-13261){\makebox(0,0)[b]{\smash{\rm \footnotesize$E_1$}}}
\put(14251,-6661){\makebox(0,0)[b]{\smash{\rm \footnotesize$E_7$}}}
\put(14251,-5761){\makebox(0,0)[b]{\smash{\rm \footnotesize$E_b$}}}
\put(14251,-7861){\makebox(0,0)[b]{\smash{\rm \footnotesize$E_6$}}}
\put(14251,-9061){\makebox(0,0)[b]{\smash{\rm \footnotesize$E_5$}}}
\put(11551,-6136){\makebox(0,0)[lb]{\smash{\rm \footnotesize$3h_0$}}}
\put(13951,-14461){\makebox(0,0)[b]{\smash{\rm \footnotesize (d) $C_j$}}}
\put(4351,-23161){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_1$}}}
\put(3451,-19411){\makebox(0,0)[b]{\smash{\rm \footnotesize$F_{\ell}$}}}
\put(3451,-15661){\makebox(0,0)[b]{\smash{\rm \footnotesize$F_n$}}}
\put(3451,-23161){\makebox(0,0)[b]{\smash{\rm \footnotesize$F_1$}}}
\put(7951,-16711){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_s$}}}
\put(7951,-22261){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_s$}}}
\put(7051,-19036){\makebox(0,0)[lb]{\smash{\rm \footnotesize$b_j$}}}
\put(6751,-24361){\makebox(0,0)[b]{\smash{\rm \footnotesize (f) $\ell=i$}}}
\put(7951,-19561){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_k$}}}
\put(11551,-16711){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_s$}}}
\put(11551,-22261){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_s$}}}
\put(10651,-19036){\makebox(0,0)[lb]{\smash{\rm \footnotesize$b_j$}}}
\put(10351,-24361){\makebox(0,0)[b]{\smash{\rm \footnotesize (g) $\ell\neq i$}}}
\put(11551,-19561){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_k$}}}
\put(8701,-24811){\makebox(0,0)[b]{\smash{\rm \footnotesize (f+g) $x_i$-key in $V_i$ and $x_{\ell}$-lock in $C_j$}}}
\put(3151,-24361){\makebox(0,0)[b]{\smash{\rm \footnotesize (e) $E_5$ after removing $S_i$}}}
\put(11701,-13261){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_c$}}}
\put(11551,-10336){\makebox(0,0)[lb]{\smash{\rm \footnotesize$h_{CB}$}}}
\end{picture}


==> barrier.tex <==
\begin{picture}(0,0)%
\epsfbox{barrier.eps}%
\end{picture}%
\setlength{\unitlength}{1973truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2259,6024)(1504,-6373)
\put(1951,-4786){\makebox(0,0)[rb]{\smash{\rm $B_j$}}}
\put(3751,-3586){\makebox(0,0)[lb]{\smash{\rm $h_b$}}}
\end{picture}


==> overall.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=overall.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7374,20124)(1339,-21073)
\put(3751,-18961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3m$}}}
\put(6151,-20461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4ma_1$}}}
\put(6151,-19561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4ma_2$}}}
\put(6151,-18361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4ma_3$}}}
\put(6151,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4ma_{3m}$}}}
\put(3451,-10261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4mt$ }}}
\put(3451,-13861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4mt$}}}
\put(3451,-15661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4mt$}}}
\put(6676,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}set-matchers}}}
\put(2101,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(m-1)$st}}}
\put(2101,-7891){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}set-indicator}}}
\put(6376,-12211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3m{-}1{+}4m^2t$}}}
\put(1651,-12211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4mt(m{-}1)$}}}
\end{picture}

